The Supersymmetric Standard Models with Decay and Stable Dark Matters

We propose two supersymmetric Standard Models (SMs) with decaying and stable dark matter (DM) particles. To explain the SM fermion masses and mixings and have a heavy decay DM particle S, we consider the Froggatt-Nielsen mechanism by introducing an anomalous U(1)_X gauge symmetry. Around the string scale, the U(1)_X gauge symmetry is broken down to a Z_2 symmetry under which S is odd while all the SM particles are even. S obtains a vacuum expectation value around the TeV scale, and then it can three-body decay dominantly to the second/third family of the SM leptons in Model I and to the first family of the SM leptons in Model II. Choosing a benchmark point in the constrained minimal supersymmetric SM with exact R parity, we show that the lightest neutralino DM is consistent with the CDMS II experiment. Considering S three-body decay and choosing suitable parameters, we show that the PAMELA and Fermi-LAT experiments and the PAMELA and ATIC experiments can be explained in Model I and Model II, respectively.

==> FERMIATIC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,1098){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1254,1608){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,3192){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1254,4118){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(2020,220){\makebox(0,0){\strut{} 10}}%
      \put(4128,220){\makebox(0,0){\strut{} 100}}%
      \put(6236,220){\makebox(0,0){\strut{} 1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2373,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(2373,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(2373,4163){\makebox(0,0)[l]{\strut{}FERMI-LAT}}%
      \csname LTb\endcsname%
      \put(2373,3943){\makebox(0,0)[l]{\strut{}ATIC08}}%
      \csname LTb\endcsname%
      \put(2373,3723){\makebox(0,0)[l]{\strut{}HESS09}}%
      \csname LTb\endcsname%
      \put(2373,3503){\makebox(0,0)[l]{\strut{}background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FERMIATIC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pamela.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,1603){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1122,2878){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,4042){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1989,220){\makebox(0,0){\strut{} 10}}%
      \put(4429,220){\makebox(0,0){\strut{} 100}}%
      \put(6135,220){\makebox(0,0){\strut{} 500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2241,4603){\makebox(0,0)[l]{\strut{}FERMI+PAEMALA fit}}%
      \csname LTb\endcsname%
      \put(2241,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(2241,4163){\makebox(0,0)[l]{\strut{}PAMELA08}}%
      \csname LTb\endcsname%
      \put(2241,3943){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PAMELA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1085){\makebox(0,0)[r]{\strut{} 5e-006}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{} 5e-005}}%
      \put(1386,2930){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(2424,220){\makebox(0,0){\strut{} 10}}%
      \put(4528,220){\makebox(0,0){\strut{} 50}}%
      \put(5434,220){\makebox(0,0){\strut{} 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4362,4603){\makebox(0,0)[l]{\strut{}FERMI+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4383){\makebox(0,0)[l]{\strut{}ATIC+PAMELA fit}}%
      \csname LTb\endcsname%
      \put(4362,4163){\makebox(0,0)[l]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pbar}}%
    \gplfronttext
  \end{picture}%
\endgroup

